A simple backward construction of Branching Brownian motion with large displacement and applications

In this article, we study the extremal processes of branching Brownian motions conditioned on having an unusually large maximum. The limiting point measures form a one-parameter family and are the decoration point measures in the extremal processes of several branching processes, including branching Brownian motions with variable speed and multitype branching Brownian motions. We give a new, alternative representation of these point measures and we show that they form a continuous family. This also yields a simple probabilistic expression for the constant that appears in the large deviation probability of having a large displacement. As an application, we show that Bovier and Hartung (2015)'s results about variable speed branching Brownian motion also describe the extremal point process of branching Ornstein-Uhlenbeck processes.

==> newfuncC.tex <==
\begin{tikzpicture}[xscale=2,yscale=2.5]
  \draw[->] (-0.1,0) -- (5,0) node[below left] {$\rho$};
  \draw (1,0.033) -- (1,-0.033) node[below] {$1$};
  \draw[->] (0,-0.1) node[left] {$0$} -- (0,1.3) node[left] {$C$};
  \draw (-0.1,1) node[left] {$\frac{1}{\sqrt{4\pi}}$} -- (0.1,1) ;
  \clip (0,0) rectangle (5,1.1);
  \draw[red] (1,0)--(2,4.183);
  \draw [dashed] (0.1,1) -- (10,1);
  \draw [thick, color=blue] (0.0,0) -- (1.0,0.0) -- (1.005,0.058) -- (1.01,0.071) -- (1.015,0.084) -- (1.02,0.097) -- (1.025,0.111) -- (1.03,0.125) -- (1.035,0.137) -- (1.04,0.15) -- (1.045,0.162) -- (1.05,0.174) -- (1.055,0.185) -- (1.06,0.195) -- (1.065,0.206) -- (1.07,0.215) -- (1.075,0.225) -- (1.08,0.234) -- (1.085,0.242) -- (1.09,0.251) -- (1.095,0.259) -- (1.1,0.267) -- (1.105,0.275) -- (1.11,0.282) -- (1.115,0.289) -- (1.12,0.296) -- (1.125,0.302) -- (1.13,0.309) -- (1.135,0.315) -- (1.14,0.321) -- (1.145,0.327) -- (1.15,0.333) -- (1.155,0.338) -- (1.16,0.344) -- (1.165,0.349) -- (1.17,0.355) -- (1.175,0.36) -- (1.18,0.365) -- (1.185,0.37) -- (1.19,0.375) -- (1.195,0.38) -- (1.2,0.385) -- (1.205,0.389) -- (1.21,0.394) -- (1.215,0.399) -- (1.22,0.404) -- (1.225,0.408) -- (1.23,0.412) -- (1.235,0.417) -- (1.24,0.421) -- (1.245,0.425) -- (1.25,0.429) -- (1.255,0.433) -- (1.26,0.437) -- (1.265,0.441) -- (1.27,0.445) -- (1.275,0.449) -- (1.28,0.453) -- (1.285,0.457) -- (1.29,0.461) -- (1.295,0.464) -- (1.3,0.468) -- (1.305,0.471) -- (1.31,0.475) -- (1.315,0.479) -- (1.32,0.483) -- (1.325,0.486) -- (1.33,0.49) -- (1.335,0.493) -- (1.34,0.497) -- (1.345,0.5) -- (1.35,0.503) -- (1.355,0.507) -- (1.36,0.51) -- (1.365,0.513) -- (1.37,0.516) -- (1.375,0.52) -- (1.38,0.523) -- (1.385,0.526) -- (1.39,0.529) -- (1.395,0.533) -- (1.4,0.536) -- (1.405,0.539) -- (1.41,0.541) -- (1.415,0.544) -- (1.42,0.547) -- (1.425,0.55) -- (1.43,0.554) -- (1.435,0.556) -- (1.44,0.559) -- (1.445,0.562) -- (1.45,0.565) -- (1.455,0.568) -- (1.46,0.571) -- (1.465,0.573) -- (1.47,0.576) -- (1.475,0.579) -- (1.48,0.581) -- (1.485,0.584) -- (1.49,0.586) -- (1.495,0.589) -- (1.5,0.592) -- (1.505,0.594) -- (1.51,0.596) -- (1.515,0.599) -- (1.52,0.601) -- (1.525,0.604) -- (1.53,0.606) -- (1.535,0.608) -- (1.54,0.611) -- (1.545,0.613) -- (1.55,0.615) -- (1.555,0.617) -- (1.56,0.62) -- (1.565,0.622) -- (1.57,0.624) -- (1.575,0.627) -- (1.58,0.629) -- (1.585,0.631) -- (1.59,0.633) -- (1.595,0.635) -- (1.6,0.637) -- (1.605,0.639) -- (1.61,0.641) -- (1.615,0.643) -- (1.62,0.645) -- (1.625,0.647) -- (1.63,0.649) -- (1.635,0.651) -- (1.64,0.653) -- (1.645,0.655) -- (1.65,0.657) -- (1.655,0.659) -- (1.66,0.661) -- (1.665,0.663) -- (1.67,0.664) -- (1.675,0.666) -- (1.68,0.668) -- (1.685,0.67) -- (1.69,0.672) -- (1.695,0.674) -- (1.7,0.676) -- (1.705,0.677) -- (1.71,0.679) -- (1.715,0.681) -- (1.72,0.683) -- (1.725,0.684) -- (1.73,0.686) -- (1.735,0.688) -- (1.74,0.689) -- (1.745,0.691) -- (1.75,0.693) -- (1.755,0.694) -- (1.76,0.696) -- (1.765,0.697) -- (1.77,0.699) -- (1.775,0.7) -- (1.78,0.702) -- (1.785,0.704) -- (1.79,0.705) -- (1.795,0.706) -- (1.8,0.708) -- (1.805,0.709) -- (1.81,0.711) -- (1.815,0.713) -- (1.82,0.714) -- (1.825,0.716) -- (1.83,0.717) -- (1.835,0.718) -- (1.84,0.72) -- (1.845,0.721) -- (1.85,0.723) -- (1.855,0.724) -- (1.86,0.726) -- (1.865,0.727) -- (1.87,0.729) -- (1.875,0.73) -- (1.88,0.731) -- (1.885,0.733) -- (1.89,0.734) -- (1.895,0.735) -- (1.9,0.737) -- (1.905,0.738) -- (1.91,0.739) -- (1.915,0.741) -- (1.92,0.742) -- (1.925,0.743) -- (1.93,0.744) -- (1.935,0.746) -- (1.94,0.747) -- (1.945,0.749) -- (1.95,0.75) -- (1.955,0.751) -- (1.96,0.752) -- (1.965,0.753) -- (1.97,0.755) -- (1.975,0.756) -- (1.98,0.757) -- (1.985,0.758) -- (1.99,0.759) -- (1.995,0.761) -- (2.0,0.762) -- (2.005,0.763) -- (2.01,0.764) -- (2.015,0.766) -- (2.02,0.767) -- (2.025,0.768) -- (2.03,0.769) -- (2.035,0.771) -- (2.04,0.772) -- (2.045,0.773) -- (2.05,0.774) -- (2.055,0.775) -- (2.06,0.776) -- (2.065,0.777) -- (2.07,0.778) -- (2.075,0.779) -- (2.08,0.78) -- (2.085,0.781) -- (2.09,0.782) -- (2.095,0.783) -- (2.1,0.784) -- (2.105,0.785) -- (2.11,0.786) -- (2.115,0.786) -- (2.12,0.787) -- (2.125,0.788) -- (2.13,0.789) -- (2.135,0.79) -- (2.14,0.791) -- (2.145,0.792) -- (2.15,0.793) -- (2.155,0.794) -- (2.16,0.795) -- (2.165,0.796) -- (2.17,0.797) -- (2.175,0.798) -- (2.18,0.798) -- (2.185,0.799) -- (2.19,0.8) -- (2.195,0.801) -- (2.2,0.802) -- (2.205,0.803) -- (2.21,0.804) -- (2.215,0.805) -- (2.22,0.806) -- (2.225,0.806) -- (2.23,0.807) -- (2.235,0.808) -- (2.24,0.809) -- (2.245,0.81) -- (2.25,0.81) -- (2.255,0.811) -- (2.26,0.812) -- (2.265,0.813) -- (2.27,0.814) -- (2.275,0.814) -- (2.28,0.815) -- (2.285,0.816) -- (2.29,0.816) -- (2.295,0.817) -- (2.3,0.818) -- (2.305,0.819) -- (2.31,0.819) -- (2.315,0.82) -- (2.32,0.821) -- (2.325,0.822) -- (2.33,0.822) -- (2.335,0.823) -- (2.34,0.824) -- (2.345,0.825) -- (2.35,0.825) -- (2.355,0.826) -- (2.36,0.827) -- (2.365,0.827) -- (2.37,0.828) -- (2.375,0.829) -- (2.38,0.83) -- (2.385,0.83) -- (2.39,0.831) -- (2.395,0.832) -- (2.4,0.832) -- (2.405,0.833) -- (2.41,0.834) -- (2.415,0.834) -- (2.42,0.835) -- (2.425,0.836) -- (2.43,0.836) -- (2.435,0.837) -- (2.44,0.837) -- (2.445,0.838) -- (2.45,0.839) -- (2.455,0.84) -- (2.46,0.84) -- (2.465,0.841) -- (2.47,0.841) -- (2.475,0.842) -- (2.48,0.843) -- (2.485,0.843) -- (2.49,0.844) -- (2.495,0.844) -- (2.5,0.845) -- (2.505,0.846) -- (2.51,0.846) -- (2.515,0.847) -- (2.52,0.847) -- (2.525,0.848) -- (2.53,0.848) -- (2.535,0.849) -- (2.54,0.849) -- (2.545,0.85) -- (2.55,0.85) -- (2.555,0.851) -- (2.56,0.851) -- (2.565,0.852) -- (2.57,0.853) -- (2.575,0.853) -- (2.58,0.854) -- (2.585,0.854) -- (2.59,0.855) -- (2.595,0.855) -- (2.6,0.856) -- (2.605,0.856) -- (2.61,0.857) -- (2.615,0.857) -- (2.62,0.858) -- (2.625,0.859) -- (2.63,0.859) -- (2.635,0.86) -- (2.64,0.86) -- (2.645,0.861) -- (2.65,0.861) -- (2.655,0.862) -- (2.66,0.862) -- (2.665,0.863) -- (2.67,0.863) -- (2.675,0.864) -- (2.68,0.864) -- (2.685,0.865) -- (2.69,0.865) -- (2.695,0.866) -- (2.7,0.866) -- (2.705,0.867) -- (2.71,0.867) -- (2.715,0.868) -- (2.72,0.868) -- (2.725,0.868) -- (2.73,0.869) -- (2.735,0.87) -- (2.74,0.87) -- (2.745,0.87) -- (2.75,0.871) -- (2.755,0.871) -- (2.76,0.872) -- (2.765,0.872) -- (2.77,0.873) -- (2.775,0.873) -- (2.78,0.873) -- (2.785,0.874) -- (2.79,0.874) -- (2.795,0.875) -- (2.8,0.875) -- (2.805,0.876) -- (2.81,0.876) -- (2.815,0.877) -- (2.82,0.877) -- (2.825,0.877) -- (2.83,0.878) -- (2.835,0.878) -- (2.84,0.879) -- (2.845,0.879) -- (2.85,0.88) -- (2.855,0.88) -- (2.86,0.881) -- (2.865,0.881) -- (2.87,0.881) -- (2.875,0.882) -- (2.88,0.882) -- (2.885,0.883) -- (2.89,0.883) -- (2.895,0.883) -- (2.9,0.884) -- (2.905,0.884) -- (2.91,0.885) -- (2.915,0.885) -- (2.92,0.885) -- (2.925,0.886) -- (2.93,0.886) -- (2.935,0.887) -- (2.94,0.887) -- (2.945,0.887) -- (2.95,0.888) -- (2.955,0.888) -- (2.96,0.888) -- (2.965,0.889) -- (2.97,0.889) -- (2.975,0.89) -- (2.98,0.89) -- (2.985,0.89) -- (2.99,0.891) -- (2.995,0.891) -- (3.0,0.891) -- (3.005,0.892) -- (3.01,0.892) -- (3.015,0.892) -- (3.02,0.893) -- (3.025,0.893) -- (3.03,0.894) -- (3.035,0.894) -- (3.04,0.894) -- (3.045,0.894) -- (3.05,0.895) -- (3.055,0.895) -- (3.06,0.895) -- (3.065,0.896) -- (3.07,0.896) -- (3.075,0.897) -- (3.08,0.897) -- (3.085,0.897) -- (3.09,0.898) -- (3.095,0.898) -- (3.1,0.898) -- (3.105,0.899) -- (3.11,0.899) -- (3.115,0.899) -- (3.12,0.9) -- (3.125,0.9) -- (3.13,0.9) -- (3.135,0.901) -- (3.14,0.901) -- (3.145,0.901) -- (3.15,0.901) -- (3.155,0.902) -- (3.16,0.902) -- (3.165,0.902) -- (3.17,0.903) -- (3.175,0.903) -- (3.18,0.903) -- (3.185,0.904) -- (3.19,0.904) -- (3.195,0.904) -- (3.2,0.904) -- (3.205,0.905) -- (3.21,0.905) -- (3.215,0.905) -- (3.22,0.906) -- (3.225,0.906) -- (3.23,0.906) -- (3.235,0.907) -- (3.24,0.907) -- (3.245,0.907) -- (3.25,0.908) -- (3.255,0.908) -- (3.26,0.908) -- (3.265,0.908) -- (3.27,0.909) -- (3.275,0.909) -- (3.28,0.909) -- (3.285,0.909) -- (3.29,0.91) -- (3.295,0.91) -- (3.3,0.91) -- (3.305,0.911) -- (3.31,0.911) -- (3.315,0.911) -- (3.32,0.911) -- (3.325,0.911) -- (3.33,0.912) -- (3.335,0.912) -- (3.34,0.912) -- (3.345,0.913) -- (3.35,0.913) -- (3.355,0.913) -- (3.36,0.913) -- (3.365,0.914) -- (3.37,0.914) -- (3.375,0.914) -- (3.38,0.914) -- (3.385,0.915) -- (3.39,0.915) -- (3.395,0.915) -- (3.4,0.915) -- (3.405,0.915) -- (3.41,0.916) -- (3.415,0.916) -- (3.42,0.916) -- (3.425,0.916) -- (3.43,0.917) -- (3.435,0.917) -- (3.44,0.917) -- (3.445,0.917) -- (3.45,0.918) -- (3.455,0.918) -- (3.46,0.918) -- (3.465,0.918) -- (3.47,0.918) -- (3.475,0.919) -- (3.48,0.919) -- (3.485,0.919) -- (3.49,0.919) -- (3.495,0.92) -- (3.5,0.92) -- (3.505,0.92) -- (3.51,0.92) -- (3.515,0.92) -- (3.52,0.921) -- (3.525,0.921) -- (3.53,0.921) -- (3.535,0.921) -- (3.54,0.922) -- (3.545,0.922) -- (3.55,0.922) -- (3.555,0.922) -- (3.56,0.922) -- (3.565,0.923) -- (3.57,0.923) -- (3.575,0.923) -- (3.58,0.923) -- (3.585,0.923) -- (3.59,0.924) -- (3.595,0.924) -- (3.6,0.924) -- (3.605,0.924) -- (3.61,0.925) -- (3.615,0.925) -- (3.62,0.925) -- (3.625,0.925) -- (3.63,0.925) -- (3.635,0.926) -- (3.64,0.926) -- (3.645,0.926) -- (3.65,0.926) -- (3.655,0.926) -- (3.66,0.927) -- (3.665,0.927) -- (3.67,0.927) -- (3.675,0.927) -- (3.68,0.928) -- (3.685,0.928) -- (3.69,0.928) -- (3.695,0.928) -- (3.7,0.928) -- (3.705,0.929) -- (3.71,0.929) -- (3.715,0.929) -- (3.72,0.929) -- (3.725,0.93) -- (3.73,0.93) -- (3.735,0.93) -- (3.74,0.93) -- (3.745,0.93) -- (3.75,0.93) -- (3.755,0.931) -- (3.76,0.931) -- (3.765,0.931) -- (3.77,0.931) -- (3.775,0.931) -- (3.78,0.932) -- (3.785,0.932) -- (3.79,0.932) -- (3.795,0.932) -- (3.8,0.932) -- (3.805,0.932) -- (3.81,0.933) -- (3.815,0.933) -- (3.82,0.933) -- (3.825,0.933) -- (3.83,0.933) -- (3.835,0.933) -- (3.84,0.934) -- (3.845,0.934) -- (3.85,0.934) -- (3.855,0.934) -- (3.86,0.934) -- (3.865,0.935) -- (3.87,0.935) -- (3.875,0.935) -- (3.88,0.935) -- (3.885,0.935) -- (3.89,0.935) -- (3.895,0.936) -- (3.9,0.936) -- (3.905,0.936) -- (3.91,0.936) -- (3.915,0.936) -- (3.92,0.937) -- (3.925,0.937) -- (3.93,0.937) -- (3.935,0.937) -- (3.94,0.937) -- (3.945,0.937) -- (3.95,0.938) -- (3.955,0.938) -- (3.96,0.938) -- (3.965,0.938) -- (3.97,0.938) -- (3.975,0.938) -- (3.98,0.939) -- (3.985,0.939) -- (3.99,0.939) -- (3.995,0.939) -- (4.0,0.939) -- (4.005,0.939) -- (4.01,0.939) -- (4.015,0.94) -- (4.02,0.94) -- (4.025,0.94) -- (4.03,0.94) -- (4.035,0.94) -- (4.04,0.94) -- (4.045,0.94) -- (4.05,0.941) -- (4.055,0.941) -- (4.06,0.941) -- (4.065,0.941) -- (4.07,0.941) -- (4.075,0.941) -- (4.08,0.941) -- (4.085,0.942) -- (4.09,0.942) -- (4.095,0.942) -- (4.1,0.942) -- (4.105,0.942) -- (4.11,0.942) -- (4.115,0.942) -- (4.12,0.943) -- (4.125,0.943) -- (4.13,0.943) -- (4.135,0.943) -- (4.14,0.943) -- (4.145,0.943) -- (4.15,0.943) -- (4.155,0.943) -- (4.16,0.944) -- (4.165,0.944) -- (4.17,0.944) -- (4.175,0.944) -- (4.18,0.944) -- (4.185,0.944) -- (4.19,0.945) -- (4.195,0.945) -- (4.2,0.945) -- (4.205,0.945) -- (4.21,0.945) -- (4.215,0.945) -- (4.22,0.945) -- (4.225,0.945) -- (4.23,0.945) -- (4.235,0.946) -- (4.24,0.946) -- (4.245,0.946) -- (4.25,0.946) -- (4.255,0.946) -- (4.26,0.946) -- (4.265,0.946) -- (4.27,0.946) -- (4.275,0.947) -- (4.28,0.947) -- (4.285,0.947) -- (4.29,0.947) -- (4.295,0.947) -- (4.3,0.947) -- (4.305,0.947) -- (4.31,0.947) -- (4.315,0.948) -- (4.32,0.948) -- (4.325,0.948) -- (4.33,0.948) -- (4.335,0.948) -- (4.34,0.948) -- (4.345,0.948) -- (4.35,0.948) -- (4.355,0.949) -- (4.36,0.949) -- (4.365,0.949) -- (4.37,0.949) -- (4.375,0.949) -- (4.38,0.949) -- (4.385,0.949) -- (4.39,0.949) -- (4.395,0.949) -- (4.4,0.949) -- (4.405,0.95) -- (4.41,0.95) -- (4.415,0.95) -- (4.42,0.95) -- (4.425,0.95) -- (4.43,0.95) -- (4.435,0.95) -- (4.44,0.95) -- (4.445,0.95) -- (4.45,0.951) -- (4.455,0.951) -- (4.46,0.951) -- (4.465,0.951) -- (4.47,0.951) -- (4.475,0.951) -- (4.48,0.951) -- (4.485,0.951) -- (4.49,0.951) -- (4.495,0.951) -- (4.5,0.951) -- (4.505,0.952) -- (4.51,0.952) -- (4.515,0.952) -- (4.52,0.952) -- (4.525,0.952) -- (4.53,0.952) -- (4.535,0.952) -- (4.54,0.952) -- (4.545,0.953) -- (4.55,0.953) -- (4.555,0.953) -- (4.56,0.953) -- (4.565,0.953) -- (4.57,0.953) -- (4.575,0.953) -- (4.58,0.953) -- (4.585,0.953) -- (4.59,0.953) -- (4.595,0.953) -- (4.6,0.954) -- (4.605,0.954) -- (4.61,0.954) -- (4.615,0.954) -- (4.62,0.954) -- (4.625,0.954) -- (4.63,0.954) -- (4.635,0.954) -- (4.64,0.954) -- (4.645,0.954) -- (4.65,0.955) -- (4.655,0.955) -- (4.66,0.955) -- (4.665,0.955) -- (4.67,0.955) -- (4.675,0.955) -- (4.68,0.955) -- (4.685,0.955) -- (4.69,0.955) -- (4.695,0.955) -- (4.7,0.956) -- (4.705,0.956) -- (4.71,0.956) -- (4.715,0.956) -- (4.72,0.956) -- (4.725,0.956) -- (4.73,0.956) -- (4.735,0.956) -- (4.74,0.956) -- (4.745,0.956) -- (4.75,0.956) -- (4.755,0.957) -- (4.76,0.957) -- (4.765,0.957) -- (4.77,0.957) -- (4.775,0.957) -- (4.78,0.957) -- (4.785,0.957) -- (4.79,0.957) -- (4.795,0.957) -- (4.8,0.957) -- (4.805,0.957) -- (4.81,0.958) -- (4.815,0.958) -- (4.82,0.958) -- (4.825,0.958) -- (4.83,0.958) -- (4.835,0.958) -- (4.84,0.958) -- (4.845,0.958) -- (4.85,0.958) -- (4.855,0.958) -- (4.86,0.958) -- (4.865,0.959) -- (4.87,0.959) -- (4.875,0.959) -- (4.88,0.959) -- (4.885,0.959) -- (4.89,0.959) -- (4.895,0.959) -- (4.9,0.959) -- (4.905,0.959) -- (4.91,0.959) -- (4.915,0.96) -- (4.92,0.96) -- (4.925,0.96) -- (4.93,0.96) -- (4.935,0.96) -- (4.94,0.96) -- (4.945,0.96) -- (4.95,0.96) -- (4.955,0.96) -- (4.96,0.96) -- (4.965,0.96) -- (4.97,0.96) -- (4.975,0.961) -- (4.98,0.961) -- (4.985,0.961) -- (4.99,0.961) -- (4.995,0.961);
\end{tikzpicture}

